Oracle headroom without signal: null-calibrated evaluation of candidate selection for thermal heart rate estimation

Camera-based physiological monitoring can produce multiple estimates from several facial regions, extraction methods, and processing settings. Signal quality indices aim to select reliable estimates without a physiological reference, and their potential is often assessed with an oracle that selects the estimate closest to the reference in each window. This retrospective selection can reward chance agreement. We model the effect with order statistics. For K independent candidates unrelated to the reference, the expected oracle error decreases approximately as 1/K. We analyze thermal heart rate estimation on 96 iBVP recordings with 168 candidates per 10 s window. The oracle achieves a mean absolute error of 0.91 bpm, compared with 10.74 bpm for the best fixed configuration, 18.03 bpm for the best quality index, and 8.61 bpm for a constant predictor. With K = 24, a forehead signal from another recording matches the correct one, with 4.62 against 4.61 bpm. Oracle evaluations should report candidate count, valid coverage, and matched null controls.

==> figures/candidate_count.tex <==
% Fig. 2. Measured points are the documented summaries (README of the released code,
% investigation report steps 9 and 10). Intermediate K values are not reconstructed.
% The uninformed curve is Eq. (3) for independent candidates uniform on [45,180] bpm
% and a reference of 74.6 bpm, integrated numerically (not a fit to the data).
\begin{tikzpicture}
\begin{axis}[
 width=\columnwidth,height=5.6cm,
 xmode=log,log basis x=10,xmin=0.85,xmax=215,ymin=0,ymax=30,
 xlabel={Candidate count $K$},ylabel={MAE (bpm)},
 xtick={1,5,10,24,168},xticklabels={1,5,10,24,168},
 ytick={0,5,10,15,20,25,30},
 tick label style={font=\fontsize{8}{9}\selectfont},
 label style={font=\fontsize{9}{10}\selectfont},
 legend style={font=\fontsize{7.5}{8.5}\selectfont,draw=none,fill=none,
   at={(0.5,-0.30)},anchor=north,cells={anchor=west},row sep=-1pt,column sep=6pt},
 legend columns=2,
 axis line style={black!65},tick style={black!65},
 grid=major,grid style={black!9},
 legend cell align=left,
 every axis plot/.append style={line join=round}]
\addplot[black!60,dashed,mark=square*,mark size=1.5pt,line width=0.8pt]
 coordinates {(1,27.38) (5,15.77) (10,14.08) (20,12.50) (168,10.74)};
\addlegendentry{Best fixed, random subsets}
\addplot[blue!70!black,mark=*,mark size=1.7pt,line width=0.9pt]
 coordinates {(1,27.38) (5,7.85) (10,4.65) (20,2.82) (168,0.91)};
\addlegendentry{Oracle, random subsets}
\addplot[green!45!black,densely dashdotted,line width=0.9pt]
 coordinates {(1,44.390) (1.5,33.378) (2,26.483) (3,18.552) (4,14.253) (5,11.603) (6,9.813) (8,7.542) (10,6.147) (13,4.823) (16,3.971) (20,3.214) (25,2.596) (30,2.177) (40,1.646) (50,1.324) (65,1.023) (80,0.833) (100,0.668) (125,0.536) (150,0.447) (168,0.399) (215,0.312)};
\addlegendentry{Uniform guesses, Eq.~(3)}
\addplot[orange!85!black,densely dotted,line width=1pt,domain=0.85:215,samples=2] {8.61};
\addlegendentry{Constant predictor}
\addplot[only marks,mark=o,mark size=2.2pt,blue!70!black,line width=0.7pt]
 coordinates {(24,4.61)};
\addlegendentry{Forehead bank, $K{=}24$}
\addplot[only marks,mark=triangle*,mark size=2.4pt,red!75!black]
 coordinates {(24,4.62) (24,6.92) (24,11.34)};
\addlegendentry{Null banks, $K{=}24$}
\node[font=\fontsize{7}{8}\selectfont,red!75!black,anchor=east] at (axis cs:22,10.4) {white};
\node[font=\fontsize{7}{8}\selectfont,red!75!black,anchor=west] at (axis cs:27,6.92) {pink};
\node[font=\fontsize{7}{8}\selectfont,red!75!black,anchor=west] at (axis cs:27,4.3) {donor};
\end{axis}
\end{tikzpicture}


==> figures/overview.tex <==
% Fig. 1. Editable TikZ overview of null-calibrated oracle evaluation.
% The inset is the first cached 72x72 crop of iBVP recording p02a (from check_crops.py),
% with the six fixed ROI rectangles of stage2_estimates.py drawn at their exact pixel positions
% (white: five local regions, blue: central face).
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\fontsize{8}{9.2}\selectfont,
  flow/.style={-{Stealth[length=1.5mm]},line width=0.55pt,draw=black!65},
  nflow/.style={flow,dashed,draw=red!70!black},
  box/.style={draw=black!45,rounded corners=1pt,align=center,inner sep=2.5pt,minimum height=0.90cm},
  sbox/.style={box,fill=blue!6,text width=2.20cm},
  cbox/.style={box,fill=black!4,text width=2.20cm},
  obox/.style={box,fill=orange!12,text width=2.20cm},
  nbox/.style={box,fill=red!6,text width=2.35cm}]
% input crop
\node[inner sep=0] (crop) at (1.30,3.42) {\includegraphics[width=2.55cm]{figures/ibvp_crop_rois.png}};
\node[align=center,anchor=north] at (1.30,2.10) {iBVP thermal crop\\six fixed ROIs};
% null inputs
\node[nbox] (null) at (1.30,0.62) {Matched nulls\\donor, pink,\\shuffled, white};
% processing column
\node[sbox] (sig) at (4.22,4.08) {7 signals\\6 ROI means + model};
\node[sbox] (set) at (4.22,2.64) {24 settings\\2 detrend$\,\times\,$3 band\\$\times\,$4 estimator};
\node[cbox] (cand) at (4.22,1.20) {$K$ candidates $\hat y_{wk}$\\per 10\,s window};
% selection column
\node[cbox] (fix) at (7.18,4.08) {Fixed\\one $k$ for all $w$};
\node[cbox] (sqi) at (7.18,2.64) {Quality selection\\SQI of each $k$};
\node[obox] (orc) at (7.18,1.20) {Oracle\\$\min_k|\hat y_{wk}-y_w|$};
\node[align=center] (ref) at (7.18,0.02) {Ear PPG reference $y_w$};
% arrows
\draw[flow] (crop.east |- sig.west) -- (sig.west);
\draw[flow] (sig) -- (set);
\draw[flow] (set) -- (cand);
\draw[nflow] (null.east) -- ++(0.22,0) |- (set.west);
\draw[flow] (cand.east) -- ++(0.34,0) |- (fix.west);
\draw[flow] (cand.east) -- ++(0.34,0) |- (sqi.west);
\draw[flow] (cand.east) -- (orc.west);
\draw[flow,dashed,draw=orange!75!black] (ref.north) -- (orc.south);
\end{tikzpicture}


==> figures/rejection.tex <==
% Fig. 3. Window rejection applied to the best fixed setting. Values from the investigation
% report (step 9, stage3_oracle.py). SQI curve uses the ranking of the best index at each level.
\begin{tikzpicture}
\begin{axis}[
 width=\columnwidth,height=4.5cm,
 xmin=48,xmax=102,ymin=0,ymax=12,x dir=reverse,
 xlabel={Windows kept (\%)},ylabel={MAE (bpm)},
 xtick={50,60,70,80,90,100},ytick={0,2,4,6,8,10,12},
 tick label style={font=\fontsize{8}{9}\selectfont},
 label style={font=\fontsize{9}{10}\selectfont},
 legend style={font=\fontsize{7.5}{8.5}\selectfont,draw=none,fill=white,fill opacity=0.85,text opacity=1,
   at={(0.02,0.04)},anchor=south west,cells={anchor=west},row sep=-1pt},
 axis line style={black!65},tick style={black!65},
 grid=major,grid style={black!9},legend cell align=left]
\addplot[black!55,densely dashed,mark=square*,mark size=1.4pt,line width=0.8pt]
 coordinates {(100,10.74) (90,10.74) (80,10.77) (70,10.72) (60,10.75) (50,10.80)};
\addlegendentry{Random rejection}
\addplot[red!75!black,mark=triangle*,mark size=1.9pt,line width=0.8pt]
 coordinates {(100,10.74) (90,10.56) (80,10.50) (70,10.59) (60,10.66) (50,10.90)};
\addlegendentry{SQI rejection}
\addplot[blue!70!black,mark=*,mark size=1.6pt,line width=0.9pt]
 coordinates {(100,10.74) (90,8.90) (80,7.51) (70,6.28) (60,5.19) (50,4.21)};
\addlegendentry{Rejection by true error}
\addplot[orange!85!black,densely dotted,line width=1pt,domain=48:102,samples=2] {8.61};
\addlegendentry{Constant predictor}
\end{axis}
\end{tikzpicture}

